Polynomial Time Quantum Gibbs Sampling for Fermi-Hubbard Model at any Temperature

Recently, there have been several advancements in quantum algorithms for Gibbs sampling. These algorithms simulate the dynamics generated by an artificial Lindbladian, which is meticulously constructed to obey a detailed-balance condition with the Gibbs state of interest, ensuring it is a stationary point of the evolution, while simultaneously having efficiently implementable time steps. The overall complexity then depends primarily on the mixing time of the Lindbladian, which can vary drastically, but which has been previously bounded in the regime of high enough temperatures [Rouz\'e et al. arXiv:2403.12691 and arXiv:2411.04885]. In this work, we calculate the spectral gap of the Lindbladian for free fermions using third quantisation, and also prove a logarithmic bound on its mixing time by analysing corresponding covariance matrices. Then we prove a constant gap of the perturbed Lindbladian corresponding to interacting fermions up to some maximal coupling strength. This is achieved by using theorems about stability of the gap for lattice fermions. Our methods apply at any constant temperature and independently of the system size. The gap then provides an upper bound on the mixing time, and hence on the overall complexity of the quantum algorithm, proving that the purified Gibbs state of weakly interacting (quasi-)local fermionic systems of any dimension can be prepared in $\widetilde{\mathcal{O}} (n^3 \operatorname{polylog}(1/\epsilon))$ time on $\mathcal{O}(n)$ qubits, where $n$ denotes the size of the system and $\epsilon$ the desired accuracy. As an application, we explain how to calculate partition functions for the considered systems. We provide exact numerical simulations for small system sizes supporting the theory and also identify different suitable jump operators and filter functions for the sought-after regime of intermediate coupling in the Fermi-Hubbard model.

==> figures/fermihubbard_strong_interaction.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{groupplot}[
    height=.5\columnwidth,
    width=.9\columnwidth,
    xmin=1.8, xmax=11.2,
    ymode=log,
    xlabel={$n_\mathrm{sites}$}, ylabel={$\Delta$},
    axis on top,
    xtick={2, 3, ..., 11},
    legend cell align={left},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=1em},
        /tikz/every odd column/.append style={column sep=.1em}},
    legend columns=2,
    group style={
        group size=1 by 2,
        vertical sep=5pt,
      },
    ]
    \nextgroupplot[ymin=0.57, ymax=2, xlabel=\empty, xticklabels={}]
    \node at (rel axis cs:.5,.9) [anchor=center] {$\beta=1$};
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendentry{\hspace{-5.1em}$\boldsymbol{U}$}
    \addplot[mark=*, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta1_U0_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.0$, spinless}
    \addplot[mark=*, mark size=1.5, mark options={fill=white,solid}, color=one, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U0_spinful] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.0$, spinful}

    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta1_U0.5_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.5$, spinless}
    \addplot[mark=square*, mark size=1.5, mark options={fill=white,solid}, color=two, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U0.5_spinful] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.5$, spinful}

    \addplot[mark=triangle*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta1_U1_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$1.0$, spinless}
    \addplot[mark=triangle*, mark size=2, mark options={fill=white,solid}, color=five, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U1_spinful] {data/gap_vs_nqb.dat};
    \addlegendentry{$1.0$, spinful}

    \addplot[mark=pentagon*, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta1_U1.5_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$1.5$, spinless}
    \addplot[mark=pentagon*, mark size=2, mark options={fill=white,solid}, color=six, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U1.5_spinful] {data/gap_vs_nqb.dat};
    \addlegendentry{$1.5$, spinful}

    \addplot[mark=x, mark size=2, color=eight, thick] table[x=n_qb, y=Delta_beta1_U2_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$2.0$, spinless}
        \addplot[mark=x, mark size=2, mark options={fill=white,solid}, color=eight, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U2_spinful] {data/gap_vs_nqb.dat};
    \addlegendentry{$2.0$, spinful}

    \nextgroupplot[ymin=0.003, ymax=1.5]
    \node at (rel axis cs:.5,.9) [anchor=center] {$\beta=3$};
    \addplot[mark=*, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta3_U0_spinless] {data/gap_vs_nqb.dat};
    \addplot[mark=*, mark size=1.5, mark options={fill=white,solid}, color=one, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U0_spinful] {data/gap_vs_nqb.dat};

    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta3_U0.5_spinless] {data/gap_vs_nqb.dat};
    \addplot[mark=square*, mark size=1.5, mark options={fill=white,solid}, color=two, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U0.5_spinful] {data/gap_vs_nqb.dat};

    \addplot[mark=triangle*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta3_U1_spinless] {data/gap_vs_nqb.dat};
    \addplot[mark=triangle*, mark size=2, mark options={fill=white,solid}, color=five, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U1_spinful] {data/gap_vs_nqb.dat};

    \addplot[mark=pentagon*, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta3_U1.5_spinless] {data/gap_vs_nqb.dat};
    \addplot[mark=pentagon*, mark size=2, mark options={fill=white,solid}, color=six, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U1.5_spinful] {data/gap_vs_nqb.dat};
    \addplot[mark=x, mark size=2, color=eight, thick] table[x=n_qb, y=Delta_beta3_U2_spinless] {data/gap_vs_nqb.dat};
        \addplot[mark=x, mark size=2, mark options={fill=white,solid}, color=eight, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U2_spinful] {data/gap_vs_nqb.dat};
\end{groupplot}

\end{tikzpicture}

==> figures/fermihubbard_strong_interaction_metropolis.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{groupplot}[
    height=.57\columnwidth,
    width=.9\columnwidth,
    xmin=1.8, xmax=11.2,
    ymode=log,
    xlabel={$n_\mathrm{sites}$}, ylabel={$\Delta$},
    axis on top,
    xtick={2, 3, ..., 11},
    legend cell align={left},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=1em},
        /tikz/every odd column/.append style={column sep=.1em}},
    legend columns=2,
    group style={
        group size=1 by 2,
        vertical sep=5pt,
      },
    ]
    \nextgroupplot[
      ymin=0.645, ymax=0.788,
      xlabel=\empty,
      xticklabels={}
    ]
    \node at (rel axis cs:.5,.9) [anchor=center] {$\beta=1$};
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendentry{\hspace{-5.1em}$\boldsymbol{U}$}
    \addplot[mark=*, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta1_U0_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$0.0$, spinless}
    \addplot[mark=*, mark size=1.5, mark options={fill=white,solid}, color=one, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U0_spinful] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$0.0$, spinful}

    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta1_U0.5_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$0.5$, spinless}
    \addplot[mark=square*, mark size=1.5, mark options={fill=white,solid}, color=two, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U0.5_spinful] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$0.5$, spinful}

    \addplot[mark=triangle*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta1_U1_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$1.0$, spinless}
    \addplot[mark=triangle*, mark size=2, mark options={fill=white,solid}, color=five, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U1_spinful] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$1.0$, spinful}

    \addplot[mark=pentagon*, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta1_U1.5_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$1.5$, spinless}
    \addplot[mark=pentagon*, mark size=2, mark options={fill=white,solid}, color=six, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U1.5_spinful] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$1.5$, spinful}

    \addplot[mark=x, mark size=2, color=eight, thick] table[x=n_qb, y=Delta_beta1_U2_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$2.0$, spinless}
        \addplot[mark=x, mark size=2, mark options={fill=white,solid}, color=eight, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U2_spinful] {data/gap_vs_nqb_metropolis.dat};
    \addlegendentry{$2.0$, spinful}

    \nextgroupplot[
      ymin=0.62, ymax=0.86,
    ]
    \node at (rel axis cs:.5,.9) [anchor=center] {$\beta=3$};
    \addplot[mark=*, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta3_U0_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addplot[mark=*, mark size=1.5, mark options={fill=white,solid}, color=one, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U0_spinful] {data/gap_vs_nqb_metropolis.dat};

    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta3_U0.5_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addplot[mark=square*, mark size=1.5, mark options={fill=white,solid}, color=two, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U0.5_spinful] {data/gap_vs_nqb_metropolis.dat};

    \addplot[mark=triangle*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta3_U1_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addplot[mark=triangle*, mark size=2, mark options={fill=white,solid}, color=five, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U1_spinful] {data/gap_vs_nqb_metropolis.dat};

    \addplot[mark=pentagon*, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta3_U1.5_spinless] {data/gap_vs_nqb_metropolis.dat};
    \addplot[mark=pentagon*, mark size=2, mark options={fill=white,solid}, color=six, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U1.5_spinful] {data/gap_vs_nqb_metropolis.dat};
    \addplot[mark=x, mark size=2, color=eight, thick] table[x=n_qb, y=Delta_beta3_U2_spinless] {data/gap_vs_nqb_metropolis.dat};
        \addplot[mark=x, mark size=2, mark options={fill=white,solid}, color=eight, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U2_spinful] {data/gap_vs_nqb_metropolis.dat};
\end{groupplot}

\end{tikzpicture}

==> figures/fermihubbard_strong_interaction_metropolis_paulis.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{groupplot}[
    height=.6\columnwidth,
    width=.9\columnwidth,
    xmin=1.8, xmax=11.2,
    ymode=log,
    xlabel={$n_\mathrm{sites}$}, ylabel={$\Delta$},
    axis on top,
    xtick={2, 3, ..., 11},
    legend cell align={left},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=1em},
        /tikz/every odd column/.append style={column sep=.1em}},
    legend columns=2,
    group style={
        group size=1 by 2,
        vertical sep=5pt,
      },
    ]
    \nextgroupplot[
      %ymin=0.645, ymax=0.788,
      xlabel=\empty,
      xticklabels={}
    ]
    \node at (rel axis cs:.5,.9) [anchor=center] {$\beta=1$};
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendentry{\hspace{-5.1em}$\boldsymbol{U}$}
    \addplot[mark=*, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta1_U0_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$0.0$, spinless}
    \addplot[mark=*, mark size=1.5, mark options={fill=white,solid}, color=one, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U0_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$0.0$, spinful}

    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta1_U0.5_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$0.5$, spinless}
    \addplot[mark=square*, mark size=1.5, mark options={fill=white,solid}, color=two, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U0.5_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$0.5$, spinful}

    \addplot[mark=triangle*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta1_U1_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$1.0$, spinless}
    \addplot[mark=triangle*, mark size=2, mark options={fill=white,solid}, color=five, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U1_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$1.0$, spinful}

    \addplot[mark=pentagon*, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta1_U1.5_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$1.5$, spinless}
    \addplot[mark=pentagon*, mark size=2, mark options={fill=white,solid}, color=six, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U1.5_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$1.5$, spinful}

    \addplot[mark=x, mark size=2, color=eight, thick] table[x=n_qb, y=Delta_beta1_U2_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$2.0$, spinless}
        \addplot[mark=x, mark size=2, mark options={fill=white,solid}, color=eight, thick, densely dashed] table[x=n_qb, y=Delta_beta1_U2_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addlegendentry{$2.0$, spinful}

    \nextgroupplot[
      %ymin=0.62, ymax=0.86,
    ]
    \node at (rel axis cs:.5,.9) [anchor=center] {$\beta=3$};
    \addplot[mark=*, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta3_U0_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addplot[mark=*, mark size=1.5, mark options={fill=white,solid}, color=one, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U0_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};

    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta3_U0.5_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addplot[mark=square*, mark size=1.5, mark options={fill=white,solid}, color=two, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U0.5_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};

    \addplot[mark=triangle*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta3_U1_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addplot[mark=triangle*, mark size=2, mark options={fill=white,solid}, color=five, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U1_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};

    \addplot[mark=pentagon*, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta3_U1.5_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addplot[mark=pentagon*, mark size=2, mark options={fill=white,solid}, color=six, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U1.5_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
    \addplot[mark=x, mark size=2, color=eight, thick] table[x=n_qb, y=Delta_beta3_U2_spinless] {data/gap_vs_nqb_paulis_metropolis.dat};
        \addplot[mark=x, mark size=2, mark options={fill=white,solid}, color=eight, thick, densely dashed] table[x=n_qb, y=Delta_beta3_U2_spinful] {data/gap_vs_nqb_paulis_metropolis.dat};
\end{groupplot}

\end{tikzpicture}

==> figures/gap_slope_intro.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.65\columnwidth,
    width=.95\columnwidth,
    xmin=1.8, xmax=11.2,
    ymin=0, ymax=1.3,
    %unbounded coords=jump,
    %ymode=log,
    xlabel={$n_\mathrm{qubits}$}, ylabel={$\tilde{d}$},
    axis on top,
    legend cell align={left},
    legend style={at={(0.5,1.02)}, anchor=south},
    legend columns=2,
    %yticklabel pos=right
    ]
    \addplot[mark=*, mark options={fill=white}, mark size=1.5, color=one, thick] table[x=n_qb, y=d_1d_beta1_spinless_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$U > 0$, spinless, $1\!\times\!N$}
    \addplot[mark=*, mark options={solid}, mark size=1.5, color=one, thick, densely dashed] table[x=n_qb, y=d_1d_beta1_spinless_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$U < 0$, spinless, $1\!\times\!N$}
    \addplot[mark=triangle*, mark options={fill=white}, mark size=2, color=five, thick] table[x=n_qb, y=d_1d_beta1_spinful_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$U > 0$, spinful, $1\!\times\!N$}
    \addplot[mark=triangle*, mark options={solid}, mark size=2, color=five, thick, densely dashed] table[x=n_qb, y=d_1d_beta1_spinful_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$U < 0$, spinful, $1\!\times\!N$}
    %\addplot[mark=diamond*, mark options={fill=white}, mark size=2, color=six, thick] table[x=n_qb, y=d_2d_beta1_spinless_pos] {data/gap_initial_slope.dat};
    %\addlegendentry{$U > 0$, spinless, $2\!\times\!N$}
    \addplot[mark=diamond*, mark options={solid}, mark size=2, color=six, thick, densely dashed] table[x=n_qb, y=d_2d_beta1_spinless_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$U < 0$, spinless, $2\!\times\!N$}
    \addplot[mark=pentagon*, mark options={fill=white}, mark size=2, color=seven, thick] table[x=n_qb, y=d_2d_beta1_spinful_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$U > 0$, spinful, $2\!\times\!N$}
    \addplot[mark=pentagon*, mark options={solid}, mark size=2, color=seven, thick, densely dashed] table[x=n_qb, y=d_2d_beta1_spinful_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$U < 0$, spinful, $2\!\times\!N$}
\end{axis}

\end{tikzpicture}

==> figures/gap_slope_intro_thicker.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.32\columnwidth,
    width=.47\columnwidth,
    xmin=1.8, xmax=11.2,
    ymin=0, ymax=1.3,
    %unbounded coords=jump,
    %ymode=log,
    xlabel={$n_\mathrm{qubits}$}, ylabel={$\tilde{d}$},
    axis on top,
    legend cell align={left},
    legend style={at={(0.5,1.02)}, anchor=south},
    legend columns=2,
    %yticklabel pos=right
    ]
    \addplot[mark=*, mark options={fill=white}, mark size=1.5, color=one, thick] table[x=n_qb, y=d_beta1_spinless_pos] {data/gap_initial_slope_1D_only.dat};
    \addlegendentry{$U > 0$, spinless}
    \addplot[mark=*, mark options={solid}, mark size=1.5, color=one, thick, densely dashed] table[x=n_qb, y=d_beta1_spinless_neg] {data/gap_initial_slope_1D_only.dat};
    \addlegendentry{$U < 0$, spinless}
    \addplot[mark=triangle*, mark options={fill=white}, mark size=2, color=five, thick] table[x=n_qb, y=d_beta1_spinful_pos] {data/gap_initial_slope_1D_only.dat};
    \addlegendentry{$U > 0$, spinful}
    \addplot[mark=triangle*, mark options={solid}, mark size=2, color=five, thick, densely dashed] table[x=n_qb, y=d_beta1_spinful_neg] {data/gap_initial_slope_1D_only.dat};
    \addlegendentry{$U < 0$, spinful}
\end{axis}

\end{tikzpicture}

==> figures/gap_slope_spinless_1D_beta1.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.6\columnwidth,
    width=.9\columnwidth,
    xmin=1.8, xmax=11.2,
    ymin=-.05, ymax=1.5,
    %unbounded coords=jump,
    %ymode=log,
    xlabel={$n_\mathrm{qubits}$}, ylabel={$\tilde{d}^\pm$},
    axis on top,
    legend cell align={left},
    legend style={at={(0.5,1.02)}, anchor=south},
    legend columns=2
    ]
    \addplot[mark=*, mark options={fill=white}, mark size=1.5, color=one, thick] table[x=n_qb, y=d_1d_beta1_spinless_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 1$, $U > 0$, spinless} \label{line:slope_demo}
    \addplot[mark=square*, mark options={fill=white}, mark size=1.5, color=two, thick] table[x=n_qb, y=d_1d_beta3_spinless_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 3$, $U > 0$, spinless}
    \addplot[mark=*, mark options={solid}, mark size=1.5, color=one, thick, densely dashed] table[x=n_qb, y=d_1d_beta1_spinless_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 1$, $U < 0$, spinless}
    \addplot[mark=square*, mark options={solid}, mark size=1.5, color=two, thick, densely dashed] table[x=n_qb, y=d_1d_beta3_spinless_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 3$, $U < 0$, spinless}
    \addplot[mark=triangle*, mark options={fill=white}, mark size=2, color=five, thick] table[x=n_qb, y=d_1d_beta1_spinful_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 1$, $U > 0$, spinful}
    \addplot[mark=diamond*, mark options={fill=white}, mark size=2, color=six, thick] table[x=n_qb, y=d_1d_beta3_spinful_pos] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 3$, $U > 0$, spinful}
    \addplot[mark=triangle*, mark options={solid}, mark size=2, color=five, thick, densely dashed] table[x=n_qb, y=d_1d_beta1_spinful_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 1$, $U < 0$, spinful}
    \addplot[mark=diamond*, mark options={solid}, mark size=2, color=six, thick, densely dashed] table[x=n_qb, y=d_1d_beta3_spinful_neg] {data/gap_initial_slope.dat};
    \addlegendentry{$\beta = 3$, $U < 0$, spinful}
\end{axis}

\begin{axis}[
    width=.3\columnwidth,
    height=.2\columnwidth,
    at={(.56\columnwidth,.37\columnwidth)},
    %xshift=.48\columnwidth,
    %yshift=.33\columnwidth,
    xmin=0, xmax=0.03,
    ymax=0,
    axis background/.style={fill=white},
    axis on top,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    %xtick pos=top,
    %ytick pos=right,
    xtick={0, 0.03},
    ytick={0},
    xlabel=$U$,
    ylabel=$\delta\Delta(U)$,
    xlabel style={yshift=1.21em},
    ylabel style={yshift=-1.21em},
    ]
    \addplot[mark=none, color=black!19, thin] table[x=U, y=d_nqb2_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!28, thin] table[x=U, y=d_nqb3_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!37, thin] table[x=U, y=d_nqb4_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!46, thin] table[x=U, y=d_nqb5_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!55, thin] table[x=U, y=d_nqb6_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!64, thin] table[x=U, y=d_nqb7_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!73, thin] table[x=U, y=d_nqb8_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!82, thin] table[x=U, y=d_nqb9_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!91, thin] table[x=U, y=d_nqb10_beta1_spinless] {data/delta_gap_vs_u.dat};
    \addplot[mark=none, color=black!100, thin] table[x=U, y=d_nqb11_beta1_spinless] {data/delta_gap_vs_u.dat};
\end{axis}


\end{tikzpicture}

==> figures/spinless_fermihubbard_beta3.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.6\columnwidth,
    width=.9\columnwidth,
    xmin=1.8, xmax=11.2,
    ymin=0.0019,
    unbounded coords=jump,
    ymode=log,
    xlabel={$n_\mathrm{sites}$}, ylabel={$\Delta$},
    axis on top,
    xtick={2, 3, ..., 11},
    extra y ticks={0.002484896389},
    extra y tick labels={$\underline{\Delta}_0$},
    extra y tick style={grid=major,grid style={semithick,color=gray}},
    legend cell align=left,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{1.5em}$\boldsymbol{U}$}
    \addplot[mark=none, color=gray, thick, densely dashed, domain=2:11,samples=150] {2 * exp(-3^2 * 1^2 * cos(deg(pi/(x + 1)))^2) * cosh(3 * 1 * cos(deg(pi / (x + 1))))};
    \addlegendentry{$0$ \footnotesize{(analytical)}} \label{line:spinless_analytical}
    \addplot[mark=*, only marks, mark size=1.5, color=one, thick] table[x=n_qb, y=Delta_beta3_U0_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0$ \footnotesize{(numerical)}} \label{line:spinless_U0}
    \addplot[mark=square*, mark size=1.5, color=two, thick] table[x=n_qb, y=Delta_beta3_U0.05_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.05$}
    \addplot[mark=triangle*, mark size=2, color=three, thick] table[x=n_qb, y=Delta_beta3_U0.1_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.10$}
    \addplot[mark=diamond*, mark size=2, color=four, thick] table[x=n_qb, y=Delta_beta3_U0.15_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.15$}
    \addplot[mark=pentagon*, mark size=2, color=five, thick] table[x=n_qb, y=Delta_beta3_U0.2_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.20$}
    \addplot[mark=x, mark size=2, color=six, thick] table[x=n_qb, y=Delta_beta3_U0.3_spinless] {data/gap_vs_nqb.dat};
    \addlegendentry{$0.30$}
\end{axis}

\end{tikzpicture}

==> figures/usweep.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{groupplot}[
    height=.5\columnwidth,
    width=.9\columnwidth,
    xmin=-10.1, xmax=10.1,
    ymin=0, ymax=1.68,
    %unbounded coords=jump,
    %ymode=log,
    xlabel={$U$}, ylabel={$\Delta$},
    axis on top,
    legend cell align={left},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=.6em},
        /tikz/every odd column/.append style={column sep=.05em}},
    legend columns=4,
        group style={
        group size=1 by 3,
        vertical sep=5pt,
      },
    ]
    \nextgroupplot[
      xlabel=\empty,
      xticklabels={}
    ]
    \node at (rel axis cs:.15,.85) [anchor=center] {$\beta=1$};
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendentry{}
    \addlegendentry{\hspace{-3.5em}$\boldsymbol{n_\mathrm{sites}}$}
    \addlegendentry{}
    \addplot[mark=none, color=one, thick] table[x=U, y=Delta_nqb5_beta1] {data/usweep.dat};
    \addlegendentry{$5$}
    \addplot[mark=none, color=five, thick] table[x=U, y=Delta_nqb6_beta1] {data/usweep.dat};
    \addlegendentry{$6$}
    \addplot[mark=none, color=six, thick] table[x=U, y=Delta_nqb7_beta1] {data/usweep.dat};
    \addlegendentry{$7$}
    \addplot[mark=none, color=eight, thick] table[x=U, y=Delta_nqb8_beta1] {data/usweep.dat};
    \addlegendentry{$8$}
    
    \nextgroupplot[
      xlabel=\empty,
      xticklabels={}
    ]
    \node at (rel axis cs:.15,.85) [anchor=center] {$\beta=5$};
    \addplot[mark=none, color=one, thick] table[x=U, y=Delta_nqb5_beta5] {data/usweep.dat};
    \addplot[mark=none, color=five, thick] table[x=U, y=Delta_nqb6_beta5] {data/usweep.dat};
    \addplot[mark=none, color=six, thick] table[x=U, y=Delta_nqb7_beta5] {data/usweep.dat};
    \addplot[mark=none, color=eight, thick] table[x=U, y=Delta_nqb8_beta5] {data/usweep.dat};
    
    \nextgroupplot
    \node at (rel axis cs:.15,.85) [anchor=center] {$\beta=25$};
    \addplot[mark=none, color=one, thick] table[x=U, y=Delta_nqb5_beta25] {data/usweep.dat};
    \addplot[mark=none, color=five, thick] table[x=U, y=Delta_nqb6_beta25] {data/usweep.dat};
    \addplot[mark=none, color=six, thick] table[x=U, y=Delta_nqb7_beta25] {data/usweep.dat};
    \addplot[mark=none, color=eight, thick] table[x=U, y=Delta_nqb8_beta25] {data/usweep.dat};
    
\end{groupplot}


\end{tikzpicture}

==> figures/usweep_intro.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.65\columnwidth,
    width=.95\columnwidth,
    xmin=-10.1, xmax=10.1,
    ymin=0, ymax=1.1,
    %unbounded coords=jump,
    %ymode=log,
    xlabel={$U$}, ylabel={$\Delta$},
    axis on top,
    legend cell align={left},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=.6em},
        /tikz/every odd column/.append style={column sep=.05em}},
    legend columns=4,
    ]
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendentry{}
    \addlegendentry{\hspace{-3.5em}$\boldsymbol{n_\mathrm{sites}}$}
    \addlegendentry{}
    \addplot[mark=none, color=one, thick] table[x=U, y=Delta_nqb5_beta1] {data/usweep.dat};
    \addlegendentry{$5$}
    \addplot[mark=none, color=five, thick] table[x=U, y=Delta_nqb6_beta1] {data/usweep.dat};
    \addlegendentry{$6$}
    \addplot[mark=none, color=six, thick] table[x=U, y=Delta_nqb7_beta1] {data/usweep.dat};
    \addlegendentry{$7$}
    \addplot[mark=none, color=eight, thick] table[x=U, y=Delta_nqb8_beta1] {data/usweep.dat};
    \addlegendentry{$8$}
    
\end{axis}


\end{tikzpicture}

==> figures/usweep_intro_thicker.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.32\columnwidth,
    width=.47\columnwidth,
    xmin=-10.1, xmax=10.1,
    ymin=0, ymax=1.1,
    %unbounded coords=jump,
    %ymode=log,
    xlabel={$U$}, ylabel={$\Delta$},
    axis on top,
    %xtick={-10, -5, 0, 5, 10},
    legend cell align={left},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=.6em},
        /tikz/every odd column/.append style={column sep=.05em}},
    legend columns=4,
    ]
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendentry{}
    \addlegendentry{\hspace{-3.5em}$\boldsymbol{n_\mathrm{sites}}$}
    \addlegendentry{}
    \addplot[mark=none, color=one, thick] table[x=U, y=Delta_nqb5_beta1] {data/usweep.dat};
    \addlegendentry{$5$}
    \addplot[mark=none, color=five, thick] table[x=U, y=Delta_nqb6_beta1] {data/usweep.dat};
    \addlegendentry{$6$}
    \addplot[mark=none, color=six, thick] table[x=U, y=Delta_nqb7_beta1] {data/usweep.dat};
    \addlegendentry{$7$}
    \addplot[mark=none, color=eight, thick] table[x=U, y=Delta_nqb8_beta1] {data/usweep.dat};
    \addlegendentry{$8$}
    
\end{axis}


\end{tikzpicture}

==> figures/usweep_t0.tikz <==
\begin{tikzpicture}

\definecolor{zero}{RGB}{180, 180, 180}
\definecolor{one}{RGB}{206, 104, 104}
\definecolor{two}{RGB}{231, 195, 146}
\definecolor{three}{RGB}{231, 217, 146}
\definecolor{four}{RGB}{209, 223, 141}
\definecolor{five}{RGB}{116, 185, 116}
\definecolor{six}{RGB}{126, 147, 165}
\definecolor{seven}{RGB}{146, 136, 176}
\definecolor{eight}{RGB}{166, 124, 166}

\begin{axis}[
    height=.43\columnwidth,
    width=.55\columnwidth,
    xmin=-5.1, xmax=5.1,
    ymin=0,% ymax=1.68,
    xlabel={$U$}, ylabel={$\Delta$},
    axis on top,
    ]

    \addplot[mark=none, color=one, thick] table[x=U, y=Delta_nqb4_beta1] {data/usweep_t0.dat};

\end{axis}


\end{tikzpicture}

